Consensus Measures for Unstructured Biomedical Text Annotations

Biomedical literature is increasingly mined for knowledge beyond the questions it was written to answer. Because the target concepts are not known in advance, annotators prefer open-ended labels, whose agreement is hard to quantify. We study soft inter-rater reliability for annotators providing unstructured texts for biomedical annotation tasks. Synthetic experiments show that soft reliability can be quantified using a variety of semantic equivalence measures, and that the choice of measure affects failure modes of the estimation. Embeddings are scalable, but limited when differentiating similar but distinct concepts. Large language models are promising, but limited by scalability for estimating agreement by chance. Finally, measures based on natural language inference can be a compromise, but application to long form annotations requires care.

==> figures/softirr_pe_matrix.tex <==
% Width of the whole figure, analogous to the width key of \includegraphics.
% Override before \input, e.g. \def\pematrixwidth{0.8\textwidth}. The picture is
% scaled uniformly, so the aspect ratio is preserved.
\providecommand{\pematrixwidth}{\linewidth}
\resizebox{\pematrixwidth}{!}{%
\begin{tikzpicture}[
  cell/.style={
    draw=gray!45, minimum width=1.45cm, minimum height=0.35cm,
    align=center, font=\scriptsize, inner sep=1pt
  },
  diagcell/.style={cell, draw=black, line width=1pt},
  rowlbl/.style={font=\scriptsize\itshape, anchor=east},
  % Column names are horizontal and clipped to the column width so that they
  % never stick out beyond their cell.
  collbl/.style={font=\scriptsize\itshape, anchor=south, align=center, text width=1.4cm, inner sep=1pt},
  header/.style={font=\scriptsize\itshape},
  panel/.style={draw=black, dotted, thick, rounded corners=2pt},
  score/.style={font=\scriptsize},
]

% Cell geometry.
\def\cw{1.5}
\def\ch{0.40}

% Panel extents, derived from the cell grid so that the labels stay centred on it.
\def\xmid{\cw}                  % horizontal centre of the 3x3 grid
\def\ymid{-\ch}                 % vertical centre of the 3x3 grid
\def\xlbl{-2.35}                % rotated "Annotator 1" label
\def\xleft{-2.55}               % panel left edge
\def\xright{2*\cw+0.75}         % panel right edge
\def\xpanelmid{0.4}             % horizontal centre of the panel frame
\def\ytop{1.10}                 % panel top edge
\def\ybot{-2*\ch-0.70}          % panel bottom edge

% Draws one 3x3 similarity matrix.
% #1 node prefix, #2 x-shift, #3 y-shift, #4 nine values (row-major, comma separated),
% #5 nine fill percentages (row-major).
\newcommand{\simmatrix}[5]{%
  \begin{scope}[shift={(#2,#3)}]
    \foreach \val [count=\k from 0] in {#4} {
      \pgfmathtruncatemacro{\r}{div(\k,3)}
      \pgfmathtruncatemacro{\c}{mod(\k,3)}
      \pgfmathsetmacro{\xx}{\c*\cw}
      \pgfmathsetmacro{\yy}{-\r*\ch}
      \foreach \shade [count=\m from 0] in {#5} {
        \ifnum\m=\k
          \ifnum\r=\c
            \node[diagcell, fill=blue!\shade] (#1\r\c) at (\xx,\yy) {\val};
          \else
            \node[cell, fill=blue!\shade] (#1\r\c) at (\xx,\yy) {\val};
          \fi
        \fi
      }
    }
  \end{scope}
}

% Draws the labels, panel frame and scores around one matrix.
% #1 x-shift, #2 y-shift, #3 panel title, #4 score line, #5 node name for the frame.
\newcommand{\panelframe}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \node[rowlbl] at (-0.75,0)       {Fatigue};
    \node[rowlbl] at (-0.75,-\ch)    {Weakness};
    \node[rowlbl] at (-0.75,-2*\ch)  {Nausea};
    \node[collbl] at (0,0.30)         {Fatigue};
    \node[collbl] at (\cw,0.30)       {Dry eyes};
    \node[collbl] at (2*\cw,0.30)     {Vomiting};
    \node[header, rotate=90] at (\xlbl,\ymid) {Annotator 1};
    \node[header] at (\xmid,0.90) {Annotator 2};
    \node[score] at (\xpanelmid,-2*\ch-0.58) {#4};
    \node[panel, fit={(\xleft,\ytop) (\xright,\ybot)}] (box#5) {};
    \node[anchor=north west, font=\scriptsize\bfseries, xshift=4pt, yshift=-4pt]
      at (box#5.north west) {#3};
  \end{scope}
}

% ---------------------------------------------------------------- top panel
\simmatrix{L}{0}{0}{1,0,0,0,0,0,0,0,0}{55,3,3,3,3,3,3,3,3}
\panelframe{0}{0}{Traditional \acrshort{IRR}}{$p_o = 0.33$\quad $p_e = 0.11$\quad $\kappa = 0.25$}{Lbox}

% -------------------------------------------------------------- bottom panel
\simmatrix{R}{0}{-3.00}{1.00,0.18,0.10,0.55,0.13,0.08,0.12,0.07,0.72}%
  {55,12,7,32,9,6,8,5,42}

\panelframe{0}{-3.00}{Soft \acrshort{IRR}}{$p_o^s = 0.62$\quad $p_e^s = 0.33$\quad $\kappa^s = 0.43$}{Rbox}

\end{tikzpicture}%
}

